Combating Collusion Rings is Hard but Possible

A recent report of Littmann [Commun. ACM '21] outlines the existence and the fatal impact of collusion rings in academic peer reviewing. We introduce and analyze the problem Cycle-Free Reviewing that aims at finding a review assignment without the following kind of collusion ring: A sequence of reviewers each reviewing a paper authored by the next reviewer in the sequence (with the last reviewer reviewing a paper of the first), thus creating a review cycle where each reviewer gives favorable reviews. As a result, all papers in that cycle have a high chance of acceptance independent of their respective scientific merit. We observe that review assignments computed using a standard Linear Programming approach typically admit many short review cycles. On the negative side, we show that Cycle-Free Reviewing is NP-hard in various restricted cases (i.e., when every author is qualified to review all papers and one wants to prevent that authors review each other's or their own papers or when every author has only one paper and is only qualified to review few papers). On the positive side, among others, we show that, in some realistic settings, an assignment without any review cycles of small length always exists. This result also gives rise to an efficient heuristic for computing (weighted) cycle-free review assignments, which we show to be of excellent quality in practice.

==> frac_paper.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color1}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}

\begin{axis}[
legend columns=2, 
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	draw=none,
	text opacity=1,
	at={(0.5,1.3)},
	line width=3pt,
	anchor=north,
	/tikz/column 2/.style={
		column sep=10pt,
	}
},
legend entries={2-cycles, optimal,
	2/3-cycles, heuristic 2-cycle free,
	2/3/4-cycles, heuristic 3-cyclce free},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={number of papers},
xmin=130, xmax=920,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={fraction of agents in a review cycle},
ymin=0.15, ymax=0.826666666666667,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
yticklabels={−0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9}
]
\addlegendimage{red!54.5098039215686!black}
\addlegendimage{gray}
\addlegendimage{color0}
\addlegendimage{gray,dash pattern=on 2pt off 2pt}
\addlegendimage{color1}
\addlegendimage{gray,dash pattern=on 7pt off 4pt}
\addplot [line width=1.5pt, red!54.5098039215686!black,solid]
table {%
150 0.404210526315789
175 0.374318181818182
200 0.378415841584159
225 0.374690265486726
250 0.388571428571429
275 0.361884057971015
300 0.346887417218543
325 0.358036809815951
350 0.342386363636364
375 0.348085106382979
400 0.341293532338309
425 0.34
450 0.328318584070796
475 0.331344537815126
500 0.327171314741036
525 0.337034220532319
550 0.327391304347826
575 0.326666666666667
600 0.323654485049834
625 0.327220447284345
650 0.328957055214724
675 0.326272189349112
700 0.319202279202279
725 0.324573002754821
750 0.328031914893617
775 0.327731958762887
800 0.330573566084788
825 0.327893462469734
850 0.328544600938967
875 0.321461187214612
900 0.323237250554324
};
%\addlegendentry{length2}
\addplot [line width=1.5pt, color0,solid]
table {%
150 0.581052631578947
175 0.544545454545455
200 0.525346534653466
225 0.507079646017699
250 0.523174603174603
275 0.495072463768116
300 0.48476821192053
325 0.477668711656442
350 0.468068181818182
375 0.46468085106383
400 0.451641791044776
425 0.453521126760563
450 0.440353982300885
475 0.440168067226891
500 0.429800796812749
525 0.439391634980989
550 0.430652173913043
575 0.429861111111111
600 0.425913621262458
625 0.423514376996805
650 0.430122699386503
675 0.42491124260355
700 0.416695156695157
725 0.422038567493113
750 0.426648936170213
775 0.420670103092784
800 0.428029925187032
825 0.426004842615012
850 0.419389671361502
875 0.412328767123288
900 0.413968957871397
};
%\addlegendentry{length3}
\addplot [line width=1.5pt, color1,solid]
table {%
150 0.755263157894737
175 0.720909090909091
200 0.701584158415842
225 0.683362831858407
250 0.674603174603174
275 0.656086956521739
300 0.648476821192053
325 0.642208588957055
350 0.640454545454545
375 0.620106382978724
400 0.602288557213931
425 0.610892018779343
450 0.593362831858407
475 0.593781512605042
500 0.578406374501992
525 0.583650190114068
550 0.582028985507246
575 0.565625
600 0.570232558139535
625 0.563833865814696
650 0.57521472392638
675 0.567337278106509
700 0.551509971509971
725 0.56
750 0.569840425531915
775 0.549072164948454
800 0.564638403990025
825 0.562905569007264
850 0.551596244131455
875 0.546529680365297
900 0.545454545454546
};
%\addlegendentry{length4}
\addplot [line width=1.5pt, color0, dotted]
table {%
150 0.374736842105263
175 0.341136363636364
200 0.311089108910891
225 0.310973451327434
250 0.304761904761905
275 0.29
300 0.265562913907285
325 0.259018404907975
350 0.242272727272727
375 0.236702127659575
400 0.229353233830846
425 0.234835680751174
450 0.229380530973451
475 0.222689075630252
500 0.223187250996016
525 0.224562737642586
550 0.209420289855072
575 0.205902777777778
600 0.216146179401993
625 0.204600638977636
650 0.20361963190184
675 0.216272189349112
700 0.205242165242165
725 0.1966391184573
750 0.202287234042553
775 0.199536082474227
800 0.205586034912718
825 0.205859564164649
850 0.199765258215962
875 0.195799086757991
900 0.197073170731707
};
%\addlegendentry{length3 grcf 2}
\addplot [line width=1.5pt, color1, dotted]
table {%
150 0.679473684210526
175 0.654318181818182
200 0.631683168316832
225 0.608849557522124
250 0.591428571428572
275 0.571159420289855
300 0.554834437086093
325 0.539018404907976
350 0.515568181818182
375 0.503617021276596
400 0.494228855721393
425 0.501784037558686
450 0.47929203539823
475 0.465546218487395
500 0.470836653386454
525 0.476197718631179
550 0.463115942028985
575 0.455347222222222
600 0.4578073089701
625 0.45150159744409
650 0.449263803680982
675 0.450532544378698
700 0.430598290598291
725 0.426391184573003
750 0.439414893617021
775 0.41201030927835
800 0.430324189526185
825 0.438740920096852
850 0.423192488262911
875 0.424292237442922
900 0.41840354767184
};
%\addlegendentry{length4 grcf 2}
\addplot [line width=1.5pt, color1, dash pattern=on 6pt off 3pt]
table {%
150 0.573684210526316
175 0.526136363636364
200 0.527524752475248
225 0.489203539823009
250 0.471587301587302
275 0.459565217391304
300 0.442384105960265
325 0.430552147239264
350 0.414431818181818
375 0.398936170212766
400 0.379303482587065
425 0.38037558685446
450 0.38070796460177
475 0.358235294117647
500 0.358884462151394
525 0.364334600760456
550 0.34963768115942
575 0.33875
600 0.348172757475083
625 0.340830670926518
650 0.348159509202454
675 0.339349112426035
700 0.316581196581196
725 0.314490358126722
750 0.330531914893617
775 0.300567010309278
800 0.317605985037406
825 0.322905569007264
850 0.316431924882629
875 0.30310502283105
900 0.300709534368071
};
%\addlegendentry{length4 grcf 3}
\end{axis}

\end{tikzpicture}


==> frac_paper_real.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color1}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}

\begin{axis}[
legend columns=2, 
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	draw=none,
	text opacity=1,
	at={(0.5,1.3)},
	line width=3pt,
	anchor=north,
	/tikz/column 2/.style={
		column sep=10pt,
	}
},
legend entries={2-cycles, optimal,
	2/3-cycles, heuristic 2-cycle free,
	2/3/4-cycles, heuristic 3-cyclce free},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={number of papers},
xmin=130, xmax=920,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={fraction of papers in a review cycle},
ymin=0.08, ymax=0.35,
ytick style={color=black},
ytick={-0.1,0,0.1,0.15,0.2,0.25,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
yticklabels={−0.1,0.0,0.1,0.15,0.2,0.25,0.3,0.4,0.5,0.6,0.7,0.8,0.9}
]
\addlegendimage{red!54.5098039215686!black}
\addlegendimage{gray}
\addlegendimage{color0}
\addlegendimage{gray,dotted}
\addlegendimage{color1}
\addlegendimage{gray,dash pattern=on 6pt off 3pt}
\addplot [line width=1.5pt, red!54.5098039215686!black,solid]
table {%
150 0.182933333333333
175 0.169828571428571
200 0.1709
225 0.168711111111111
250 0.17552
275 0.164581818181818
300 0.1618
325 0.163815384615385
350 0.156971428571429
375 0.161706666666667
400 0.1553
425 0.155011764705882
450 0.154355555555556
475 0.154063157894737
500 0.15072
525 0.155885714285714
550 0.151454545454545
575 0.150678260869565
600 0.151066666666667
625 0.152864
650 0.152984615384615
675 0.152562962962963
700 0.148228571428571
725 0.150813793103448
750 0.153173333333333
775 0.151354838709677
800 0.154975
825 0.154060606060606
850 0.152658823529412
875 0.14928
900 0.153466666666667
};
%\addlegendentry{length2}
\addplot [line width=1.5pt, color0,solid]
table {%
150 0.260133333333333
175 0.246971428571429
200 0.2384
225 0.230755555555556
250 0.23736
275 0.227636363636364
300 0.2242
325 0.219569230769231
350 0.216057142857143
375 0.215306666666667
400 0.2089
425 0.209176470588235
450 0.207822222222222
475 0.205178947368421
500 0.20036
525 0.205942857142857
550 0.202218181818182
575 0.202330434782609
600 0.201
625 0.200096
650 0.204646153846154
675 0.203081481481482
700 0.197457142857143
725 0.200220689655173
750 0.202613333333333
775 0.198270967741936
800 0.20495
825 0.203951515151515
850 0.199411764705882
875 0.19632
900 0.201577777777778
};
%\addlegendentry{length3}
\addplot [line width=1.5pt, color1,solid]
table {%
150 0.334
175 0.3192
200 0.3143
225 0.306844444444444
250 0.3036
275 0.299636363636363
300 0.297333333333333
325 0.293107692307692
350 0.293714285714286
375 0.285013333333333
400 0.27855
425 0.283529411764706
450 0.279466666666667
475 0.277136842105263
500 0.27208
525 0.274819047619048
550 0.275636363636364
575 0.266469565217391
600 0.270766666666667
625 0.269632
650 0.275538461538462
675 0.274281481481481
700 0.263257142857143
725 0.269351724137931
750 0.273013333333333
775 0.262890322580645
800 0.273375
825 0.273963636363636
850 0.266423529411765
875 0.263908571428571
900 0.270755555555556
};
%\addlegendentry{length4}
\addplot [line width=1.5pt, color0, dotted]
table {%
150 0.1748
175 0.158171428571429
200 0.1467
225 0.145155555555556
250 0.1436
275 0.137527272727273
300 0.1262
325 0.121415384615385
350 0.115428571428571
375 0.11312
400 0.1099
425 0.113223529411765
450 0.109555555555556
475 0.107621052631579
500 0.10684
525 0.108342857142857
550 0.102072727272727
575 0.0987826086956522
600 0.104466666666667
625 0.099424
650 0.0994461538461539
675 0.106814814814815
700 0.100057142857143
725 0.0943724137931035
750 0.09808
775 0.0965161290322581
800 0.101
825 0.101066666666667
850 0.0977882352941176
875 0.0949257142857143
900 0.0976222222222222
};
%\addlegendentry{length3 grcf 2}
\addplot [line width=1.5pt, color1, dotted]
table {%
150 0.3
175 0.292457142857143
200 0.2861
225 0.276266666666667
250 0.27024
275 0.264436363636364
300 0.256933333333333
325 0.248738461538461
350 0.240228571428571
375 0.235733333333333
400 0.2316
425 0.238447058823529
450 0.227066666666667
475 0.221052631578947
500 0.22376
525 0.227047619047619
550 0.223890909090909
575 0.218539130434783
600 0.221166666666667
625 0.218144
650 0.2204
675 0.220533333333333
700 0.210142857142857
725 0.206951724137931
750 0.213946666666667
775 0.202477419354839
800 0.214
825 0.216484848484849
850 0.209882352941177
875 0.20864
900 0.210311111111111
};
%\addlegendentry{length4 grcf 2}
\addplot [line width=1.5pt, color1, dash pattern=on 6pt off 3pt]
table {%
150 0.259066666666667
175 0.236914285714286
200 0.2411
225 0.225422222222222
250 0.21872
275 0.213163636363636
300 0.208133333333333
325 0.201661538461539
350 0.193371428571429
375 0.187146666666667
400 0.1797
425 0.182164705882353
450 0.182
475 0.171621052631579
500 0.1724
525 0.174895238095238
550 0.169636363636364
575 0.163304347826087
600 0.169933333333333
625 0.164352
650 0.171384615384615
675 0.16637037037037
700 0.154657142857143
725 0.154510344827586
750 0.16104
775 0.147406451612903
800 0.157475
825 0.160436363636364
850 0.157458823529412
875 0.149371428571429
900 0.150511111111111
};
%\addlegendentry{length4 grcf 3}
\end{axis}

\end{tikzpicture}


==> proba_frac_papers.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color1}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}

\begin{axis}[
legend columns=2, 
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	draw=none,
	text opacity=1,
	at={(0.5,1.3)},
	line width=3pt,
	anchor=north,
	/tikz/column 2/.style={
		column sep=10pt,
	}
},
legend entries={2-cycles, fraction agents,
	2/3-cycles,fraction papers,
	2/3/4-cycles},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\nicefrac{\text{number of agents}}{\text{number of papers}}$},
xmin=0.425, xmax=2.075,
xtick style={color=black},
xtick={0.4,0.6,0.8,1,1.2,1.4,1.6,1.8,2,2.2},
xticklabels={0.4,0.6,0.8,1.0,1.2,1.4,1.6,1.8,2.0,2.2},
y grid style={white!69.0196078431373!black},
ylabel={fraction contained in a review cylce},
ymin=0.14, ymax=0.71,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
yticklabels={−0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9}
]
\addlegendimage{red!54.5098039215686!black}
\addlegendimage{gray}
\addlegendimage{color0}
\addlegendimage{gray,dash pattern=on 7pt off 4pt}
\addlegendimage{color1}
\addplot [line width=1.5pt, red!54.5098039215686!black]
table {%
0.5 0.38019801980198
0.6 0.352561983471074
0.7 0.330992907801418
0.8 0.306645962732919
0.9 0.281436464088398
1 0.271492537313433
1.1 0.259502262443439
1.2 0.244688796680498
1.3 0.235708812260536
1.4 0.219074733096085
1.5 0.211661129568106
1.6 0.20190031152648
1.7 0.200850439882698
1.8 0.191218836565097
1.9 0.188293963254593
2 0.176234413965087
};
%\addlegendentry{length2}
\addplot [line width=1.5pt, color0]
table {%
0.5 0.526336633663367
0.6 0.47603305785124
0.7 0.434751773049645
0.8 0.4
0.9 0.358563535911603
1 0.343034825870647
1.1 0.325701357466063
1.2 0.302697095435685
1.3 0.289885057471264
1.4 0.269501779359431
1.5 0.25953488372093
1.6 0.247788161993769
1.7 0.242961876832845
1.8 0.229778393351801
1.9 0.22753280839895
2 0.215286783042394
};
%\addlegendentry{length3}
\addplot [line width=1.5pt, color1]
table {%
0.5 0.684158415841585
0.6 0.615371900826446
0.7 0.549503546099291
0.8 0.49472049689441
0.9 0.442707182320442
1 0.42318407960199
1.1 0.388823529411765
1.2 0.364315352697095
1.3 0.347049808429119
1.4 0.32067615658363
1.5 0.310797342192691
1.6 0.296666666666667
1.7 0.283020527859238
1.8 0.270332409972299
1.9 0.264304461942257
2 0.253840399002494
};
%\addlegendentry{length4}
\addplot [line width=1.5pt, red!54.5098039215686!black, dash pattern=on 6pt off 3pt]
table {%
0.5 0.17485
0.6 0.187
0.7 0.20625
0.8 0.2105
0.9 0.2135
1 0.22715
1.1 0.2339
1.2 0.23945
1.3 0.2445
1.4 0.2418
1.5 0.2474
1.6 0.2496
1.7 0.25885
1.8 0.25725
1.9 0.2669
2 0.2618
};
%\addlegendentry{length2}
\addplot [line width=1.5pt, color0, dash pattern=on 6pt off 3pt]
table {%
0.5 0.2409
0.6 0.2527
0.7 0.26985
0.8 0.2731
0.9 0.27145
1 0.2858
1.1 0.2942
1.2 0.29375
1.3 0.2989
1.4 0.2953
1.5 0.30355
1.6 0.30495
1.7 0.313
1.8 0.3091
1.9 0.31985
2 0.3175
};
%\addlegendentry{length3}
\addplot [line width=1.5pt, color1, dash pattern=on 6pt off 3pt]
table {%
0.5 0.30695
0.6 0.321
0.7 0.3357
0.8 0.33245
0.9 0.3331
1 0.34975
1.1 0.3482
1.2 0.35105
1.3 0.3538
1.4 0.3482
1.5 0.35985
1.6 0.3623
1.7 0.36045
1.8 0.3608
1.9 0.3668
2 0.36935
};
%\addlegendentry{length4}
\end{axis}

\end{tikzpicture}


==> qualitymain.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color1}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}

\begin{axis}[
legend columns=2, 
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	draw=none,
	text opacity=1,
	at={(0.5,1.3)},
	line width=3pt,
	anchor=north,
	/tikz/column 2/.style={
		column sep=10pt,
	}
},
legend entries={2-cycle free,
	heuristic cycle free,
	3-cycle free, optimal cycle free,
	4-cycle free},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={number of papers},
xmin=130, xmax=920,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={weight normalized by weight of optimal solution},
ymin=0.96, ymax=0.996,
ytick style={color=black},
ytick={0.96,0.965,0.97,0.975,0.98,0.985,0.99,0.995},
yticklabels={0.96,0.965,0.97,0.975,0.98,0.985,0.99,0.995},
ylabel style={yshift=0.25cm}
]
\addlegendimage{red!54.5098039215686!black}
\addlegendimage{gray}
\addlegendimage{color0}
\addlegendimage{gray,dash pattern=on 7pt off 4pt}
\addlegendimage{color1}
\addplot [line width=1.5pt, red!54.5098039215686!black, dash pattern=on 6pt off 3pt]
table {%
150 0.991926574347705
175 0.992667667406678
200 0.99291617740913
225 0.993643537526456
250 0.99334260733802
275 0.993225577072392
300 0.993021347245257
325 0.993346331176092
350 0.993463865218339
375 0.993775776392882
400 0.993766108819567
425 0.993673085374533
450 0.993939230465521
475 0.993977685215255
500 0.993248477116723
525 0.99404592781744
550 0.993685268834669
575 0.993997531834272
600 0.993819968360993
625 0.993811463542213
650 0.99409851273386
675 0.99407746489986
700 0.993974596195344
725 0.994040546507579
750 0.99407317116466
775 0.994204715548222
800 0.99418249296385
825 0.993983181584122
850 0.994331382646615
875 0.994149491000736
900 0.994207326081006
};
%\addlegendentry{length cf2}
\addplot [line width=1.5pt, red!54.5098039215686!black, solid]
table {%
150 0.968510036128565
175 0.970098946584062
200 0.969364391288481
225 0.969438959252551
250 0.968174771579804
275 0.969704760187726
300 0.970073660852376
325 0.970128813155371
350 0.970676219132571
375 0.970174256617788
400 0.970220823462127
425 0.970061122471152
450 0.970227743264512
475 0.969908261794796
500 0.969815917985764
525 0.969998125197392
550 0.969896572554831
575 0.970086284368001
600 0.969873811465109
625 0.970483332012341
650 0.970187358458012
675 0.969976379222872
700 0.969855275388839
725 0.969835996796407
750 0.970122835807463
775 0.970456930723669
800 0.969805332582258
825 0.969737566702351
850 0.969929994333001
875 0.96995286974093
900 0.970152100435763
};
%\addlegendentry{length gcf2}
\addplot [line width=1.5pt, color0, dash pattern=on 6pt off 3pt]
table {%
150 0.990095207834939
175 0.990395627786302
200 0.991215902612412
225 0.991248268040838
};
%\addlegendentry{length cf3}
\addplot [line width=1.5pt, color0, solid]
table {%
150 0.966043473776896
175 0.968108952737625
200 0.967259062577482
225 0.9675798599254
250 0.966406986141914
275 0.967920644516303
300 0.968627310900345
325 0.96850332978838
350 0.969269087073347
375 0.968729446810716
400 0.968811114708596
425 0.968611359847732
450 0.968941075892002
475 0.968496207309294
500 0.968634090803401
525 0.968692457779898
550 0.968805122684117
575 0.969009997310226
600 0.968635277974614
625 0.969274791882022
650 0.96894729877903
675 0.968647494593104
700 0.968819804355576
725 0.968811209687376
750 0.968936672999162
775 0.969334800692915
800 0.968637829782921
825 0.968667838687287
850 0.968774356243043
875 0.968853143574644
900 0.96891980682276
};
%\addlegendentry{length gcf3}
\addplot [line width=1.5pt, color1, solid]
table {%
150 0.963155572536885
175 0.965811251516701
200 0.964994405771822
225 0.965464534247496
250 0.964522259464502
275 0.966025804007046
300 0.967073691097973
325 0.966936040273682
350 0.967795516455457
375 0.967319003698681
400 0.967396122108348
425 0.967156483992846
450 0.967584863015462
475 0.967388147482651
500 0.967370155190196
525 0.967361876749796
550 0.9675590279648
575 0.967864802732198
600 0.967387378710376
625 0.968106638533988
650 0.967704720281115
675 0.967432414826679
700 0.967826624122599
725 0.967818703940084
750 0.967805520032026
775 0.96830520830651
800 0.967578463359523
825 0.967599746775323
850 0.967680763851255
875 0.967889007667123
900 0.967937269001565
};
%\addlegendentry{length gcf4}
\end{axis}

\end{tikzpicture}


==> qualitymain_proba.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color1}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}

\begin{axis}[
legend columns=2, 
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	draw=none,
	text opacity=1,
	at={(0.5,1.3)},
	line width=3pt,
	anchor=north,
	/tikz/column 2/.style={
		column sep=10pt,
	}
},
legend entries={2-cycle free,
	heuristic cycle free,
	3-cycle free, optimal cycle free,
	4-cycle free},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\nicefrac{\text{number of agents}}{\text{number of papers}}$},
xmin=0.425, xmax=2.075,
xtick style={color=black},
xtick={0.4,0.6,0.8,1,1.2,1.4,1.6,1.8,2,2.2},
xticklabels={0.4,0.6,0.8,1.0,1.2,1.4,1.6,1.8,2.0,2.2},
y grid style={white!69.0196078431373!black},
ylabel={weight normalized by weight of optimal solution},
ymin=0.96, ymax=0.996,
ytick style={color=black},
ytick={0.96,0.965,0.97,0.975,0.98,0.985,0.99,0.995},
yticklabels={0.96,0.965,0.97,0.975,0.98,0.985,0.99,0.995},
ylabel style={yshift=0.25cm}
]
\addlegendimage{red!54.5098039215686!black}
\addlegendimage{gray}
\addlegendimage{color0}
\addlegendimage{gray,dotted}
\addlegendimage{color1}
\addplot [line width=1.5pt, red!54.5098039215686!black, dashed]
table {%
0.5 0.99299232792165
0.6 0.992139334565611
0.7 0.991215648799322
0.8 0.99092817572984
0.9 0.989888835807197
1 0.989737930928185
1.1 0.988587875567876
1.2 0.988763409126611
1.3 0.988823725889548
1.4 0.988925039521304
1.5 0.988014789797783
1.6 0.988213955685074
1.7 0.987298334469413
1.8 0.987264589777595
1.9 0.987099420216515
2 0.987422640839029
};
%\addlegendentry{length cf2}
\addplot [line width=1.5pt, red!54.5098039215686!black, solid]
table {%
0.5 0.970185966754706
0.6 0.972513409102817
0.7 0.974816137800935
0.8 0.976451310543773
0.9 0.976991773740888
1 0.978140595363959
1.1 0.978432905015212
1.2 0.97919904290603
1.3 0.980238443691698
1.4 0.980809690906076
1.5 0.980684375852006
1.6 0.981299712490017
1.7 0.980941033315102
1.8 0.981039809073676
1.9 0.981004854411886
2 0.98171819039823
};
%\addlegendentry{length gcf2}
\addplot [line width=1.5pt, color0, dashed]
table {%
0.5 0.990100190448635
0.6 0.989128957692013
0.7 0.986468054265244
0.8 0.987259605540806
0.9 0.98491216585713
1 0.986173439919578
1.1 0.986254303727512
1.2 0.985185220050601
1.3 0.984613392020042
1.4 0.986032188267647
1.5 0.983674858630122
1.6 0.984519597035013
1.7 0.984462465907539
1.8 0.986514543940129
1.9 0.98557797182043
2 0.98483021478865
};
%\addlegendentry{length cf3}
\addplot [line width=1.5pt, color0, solid]
table {%
0.5 0.968222631976865
0.6 0.970248390395589
0.7 0.972423288077584
0.8 0.974080237503292
0.9 0.974367559399936
1 0.975554486059007
1.1 0.975813151616617
1.2 0.976506001937259
1.3 0.977403263692971
1.4 0.978225979592959
1.5 0.97772185696346
1.6 0.978467137102889
1.7 0.977953037659628
1.8 0.977987054254864
1.9 0.977976512637854
2 0.9786844403342
};
%\addlegendentry{length gcf3}
\addplot [line width=1.5pt, color1, solid]
table {%
0.5 0.965856734019942
0.6 0.967670415112128
0.7 0.969843674884357
0.8 0.971667928495624
0.9 0.971848646975308
1 0.973188253845329
1.1 0.973448219189592
1.2 0.974056772317046
1.3 0.975004978820614
1.4 0.975903684536758
1.5 0.975256965220739
1.6 0.976023222184217
1.7 0.97564529218127
1.8 0.975532125449385
1.9 0.975703353905242
2 0.976270513989353
};
%\addlegendentry{length gcf4}
\end{axis}

\end{tikzpicture}

